Exploring Student Perception on Gen AI Adoption in Higher Education: A Descriptive Study

The rapid proliferation of Generative Artificial Intelligence (GenAI) is reshaping pedagogical practices and assessment models in higher education. While institutional and educator perspectives on GenAI integration are increasingly documented, the student perspective remains comparatively underexplored. This study examines how students perceive, use, and evaluate GenAI within their academic practices, focusing on usage patterns, perceived benefits, and expectations for institutional support. Data were collected through a questionnaire administered to 436 postgraduate Computer Science students at the University of Hertfordshire and analysed using descriptive methods. The findings reveal a Confidence-Competence Paradox: although more than 60% of students report high familiarity with tools such as ChatGPT, daily academic use remains limited and confidence in effective application is only moderate. Students primarily employ GenAI for cognitive scaffolding tasks, including concept clarification and brainstorming, rather than fully automated content generation. At the same time, respondents express concerns regarding data privacy, reliability of AI-generated information, and the potential erosion of critical thinking skills. The results also indicate strong student support for integrating AI literacy into curricula and programme Knowledge, Skills, and Behaviours (KSBs). Overall, the study suggests that universities should move beyond a policing approach to GenAI and adopt a pedagogical framework that emphasises AI literacy, ethical guidance, and equitable access to AI tools.

==> tikz_plot/fig_q1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.9\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=50,
    bar width=10pt,
    enlarge y limits=0.15,
    xlabel={Percent},
    ylabel={Selected Option},
    symbolic y coords={1,2,3,4,5},
    ytick=data,
    y dir=reverse,
    nodes near coords,
    every node near coord/.append style={anchor=west,font=\small}
]

\addplot[draw=none,fill=blue!70!black]
coordinates {
    (4.1,1)
    (7.8,2)
    (27.4,3)
    (44.1,4)
    (16.6,5)
};

\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q10.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=1.0\linewidth,
    height=0.8\linewidth,
    xmin=0,
    xmax=55,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={
        anchor=west
    },
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (29.7,5) [29.7\%]
    (39.6,4) [39.6\%]
    (18.7,3) [18.7\%]
    (7.1,2)  [7.1\%]
    (4.8,1)  [4.8\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q11.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.6\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=60,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={
        {Not aware of any such opportunities},
        {No, and I am not interested},
        {No, but I would be interested},
        {Yes, once},
        {Yes, multiple times}
    },
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (12.8,{Not aware of any such opportunities}) [12.8\%]
    (6.4,{No, and I am not interested}) [6.4\%]
    (48.9,{No, but I would be interested}) [48.9\%]
    (21.1,{Yes, once}) [21.1\%]
    (10.8,{Yes, multiple times}) [10.8\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q12.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0,
    xmax=55,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (16.8,5) [16.8\%]
    (47.0,4) [47.0\%]
    (24.4,3) [24.4\%]
    (6.0,2)  [6.0\%]
    (5.8,1)  [5.8\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q13.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0,
    xmax=55,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (18.6,5) [18.6\%]
    (44.7,4) [44.7\%]
    (23.6,3) [23.6\%]
    (7.3,2)  [7.3\%]
    (5.7,1)  [5.7\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q14.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0,
    xmax=60,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (17.7,5) [17.7\%]
    (46.7,4) [46.7\%]
    (27.1,3) [27.1\%]
    (5.3,2)  [5.3\%]
    (3.2,1)  [3.2\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q15.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0,
    xmax=48,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (10.6,5) [10.6\%]
    (38.8,4) [38.8\%]
    (35.1,3) [35.1\%]
    (11.5,2) [11.5\%]
    (4.1,1)  [4.1\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q16.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.40\linewidth,
    height=0.6\linewidth,
    xmin=0,
    xmax=80,
    bar width=12pt,
    enlarge y limits=0.08,
    xlabel={Percent},
    ylabel={Selected option},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={
        Other,
        {AI use for time and task management},
        {Data analysis using AI},
        {Research support (e.g., summarization, literature review)},
        {Coding or programming assistance},
        {Using AI for academic writing (e.g., structure, clarity, paraphrasing)},
        {Ethical and responsible use of AI tools}
    },
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (1.8,Other) [1.8\%]
    (44.3,{AI use for time and task management}) [44.3\%]
    (54.1,{Data analysis using AI}) [54.1\%]
    (60.1,{Research support (e.g., summarization, literature review)}) [60.1\%]
    (50.9,{Coding or programming assistance}) [50.9\%]
    (42.7,{Using AI for academic writing (e.g., structure, clarity, paraphrasing)}) [42.7\%]
    (63.0,{Ethical and responsible use of AI tools}) [63.0\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q18.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.8\linewidth,
    xmin=0,
    xmax=55,
    bar width=10pt,
    enlarge y limits=0.15,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (19.4,5) [19.4\%]
    (45.6,4) [45.6\%]
    (22.1,3) [22.1\%]
    (7.6,2)  [7.6\%]
    (5.3,1)  [5.3\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q19.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.55\linewidth,
    height=0.45\linewidth,
    xmin=0,
    xmax=35,
    bar width=12pt,
    enlarge y limits=0.1,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={
        {Time management and productivity},
        {Group work or collaborative learning},
        {Research methods and dissertation modules},
        {Lab work or technical exercises},
        {Assessment and feedback},
        {Lectures and content delivery}
    },
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (20.6,{Time management and productivity}) [20.6\%]
    (12.7,{Group work or collaborative learning}) [12.7\%]
    (26.3,{Research methods and dissertation modules}) [26.3\%]
    (15.9,{Lab work or technical exercises}) [15.9\%]
    (10.4,{Assessment and feedback}) [10.4\%]
    (14.1,{Lectures and content delivery}) [14.1\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.27\textheight,
    xmin=0,
    xmax=40,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Selected option},
    symbolic y coords={Other,None,Deepseek,Copilot,Gemini,Claude,ChatGPT},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={
        anchor=west,
        font=\small
    },
    point meta=explicit symbolic,
    xmajorgrids=false,
    ymajorgrids=false,
    axis line style={black},
    tick style={black},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (2.7,Other)    [2.7]
    (0.1,None)     [0.1]
    (12.7,Deepseek)[12.7]
    (20.4,Copilot) [20.4]
    (23.5,Gemini)  [23.5]
    (7.3,Claude)   [7.3]
    (33.3,ChatGPT) [33.3]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q20.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.50\linewidth,
    height=0.55\linewidth,
    xmin=0,
    xmax=75,
    bar width=10pt,
    enlarge y limits=0.08,
    xlabel={Percent},
    ylabel={Selected Option},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={
        Other,
        {I do not believe AI tools negatively affect my academic experience},
        {Insufficient guidance or training from lecturers or university},
        {Data privacy and ethical concerns},
        {Low-quality or inaccurate AI outputs},
        {Unclear rules about plagiarism or academic misconduct},
        {Risk of over-reliance and reduced critical thinking}
    },
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (1.1,Other) [1.1\%]
    (14.7,{I do not believe AI tools negatively affect my academic experience}) [14.7\%]
    (33.7,{Insufficient guidance or training from lecturers or university}) [33.7\%]
    (53.6,{Data privacy and ethical concerns}) [53.6\%]
    (43.0,{Low-quality or inaccurate AI outputs}) [43.0\%]
    (43.9,{Unclear rules about plagiarism or academic misconduct}) [43.9\%]
    (56.1,{Risk of over-reliance and reduced critical thinking}) [56.1\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q21.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0,
    xmax=50,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (5.8,5)  [5.8\%]
    (19.2,4) [19.2\%]
    (38.4,3) [38.4\%]
    (22.7,2) [22.7\%]
    (13.9,1) [13.9\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q22.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.55\linewidth,
    height=0.5\linewidth,
    xmin=0,
    xmax=40,
    bar width=12pt,
    enlarge y limits=0.08,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={
        {Very well prepared -- they are confident and guide students effectively},
        {Well prepared -- they use AI tools responsibly},
        {Moderately prepared -- they understand the basics},
        {Slightly prepared -- they need more training},
        {Not at all prepared}
    },
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (12.5,{Very well prepared -- they are confident and guide students effectively}) [12.5\%]
    (30.7,{Well prepared -- they use AI tools responsibly}) [30.7\%]
    (32.3,{Moderately prepared -- they understand the basics}) [32.3\%]
    (13.9,{Slightly prepared -- they need more training}) [13.9\%]
    (10.6,{Not at all prepared}) [10.6\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q23.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.8\linewidth,
    xmin=0,
    xmax=45,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (16.8,5) [16.8\%]
    (29.3,4) [29.3\%]
    (35.0,3) [35.0\%]
    (10.8,2) [10.8\%]
    (8.1,1)  [8.1\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q24.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\linewidth,
    height=0.8\linewidth,
    xmin=0,
    xmax=45,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (20.5,5) [20.5\%]
    (36.2,4) [36.2\%]
    (31.8,3) [31.8\%]
    (7.4,2)  [7.4\%]
    (4.1,1)  [4.1\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q25.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.45\linewidth,
    height=0.7\linewidth,
    xmin=0,
    xmax=70,
    bar width=10pt,
    enlarge y limits=0.08,
    xlabel={Percent},
    ylabel={Selected option},
    font=\tiny,
    ytick pos=left,
    symbolic y coords={
        Other,
        {Integrating AI guideline directly into coursework materials},
        {Regular workshops or webinars about AI guidelines},
        {Mandatory quizzes on AI guidelines at the beginning of the term},
        {Dedicated academic staff or help desk available to address queries},
        {Frequently Asked Questions sections on university portals},
        {Clearly visible links on course homepages}
    },
    ytick=data,
    nodes near coords,
    every node near coord/.append style={anchor=west},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (0.7,Other) [0.7\%]
    (36.9,{Integrating AI guideline directly into coursework materials}) [36.9\%]
    (50.2,{Regular workshops or webinars about AI guidelines}) [50.2\%]
    (45.6,{Mandatory quizzes on AI guidelines at the beginning of the term}) [45.6\%]
    (37.6,{Dedicated academic staff or help desk available to address queries}) [37.6\%]
    (33.7,{Frequently Asked Questions sections on university portals}) [33.7\%]
    (33.0,{Clearly visible links on course homepages}) [33.0\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q4.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.6\linewidth,
    height=0.45\linewidth,
    xmin=0,
    xmax=32,
    bar width=10pt,
    enlarge y limits=0.11,
    xlabel={Percent},
    ylabel={Selected option},
    symbolic y coords={Daily,
    {Frequently (multiple times a week)},
    {Regularly (once a week)},
    {Occasionally (once a month)},
    {Rarely (1-2 times per semester)},
    {Never (0 times per semester)}},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={
        anchor=west,
        font=\small
    },
    point meta=explicit symbolic,
    xmajorgrids=false,
    ymajorgrids=false,
    axis line style={black},
    tick style={black},
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (6.7,Daily)  [6.7]
    (16.8,{Frequently (multiple times a week)}) [16.8]
    (20.3,{Regularly (once a week)}) [20.3]
    (26.3,{Occasionally (once a month)}) [26.3]
    (22.8,{Rarely (1-2 times per semester)}) [22.8]
    (7.1,{Never (0 times per semester)})  [7.1]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q5.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.5\linewidth,
    height=0.6\linewidth,
    xmin=0,
    xmax=85,
    bar width=5pt,
    enlarge y limits=0.08,
    xlabel={Percent},
    ylabel={Selected option},
    font=\tiny,
    ytick pos=left,
    symbolic y coords={
Other,
{Time-saving and efficiency improvement},
{Understanding or clarifying concepts},
{Mathematical computations and reasoning},
{Translation tasks},
{Summarizing texts or articles},
{Programming or coding tasks},
{Writing tasks (e.g., essays, reports)},
{Generating ideas or brainstorming}
},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={
        anchor=west,
        font=\tiny
    },
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
(2.8,Other) [2.8\%]
(47.2,{Time-saving and efficiency improvement}) [47.2\%]
(69.0,{Understanding or clarifying concepts}) [69.0\%]
(36.7,{Mathematical computations and reasoning}) [36.7\%]
(40.1,{Translation tasks}) [40.1\%]
(52.1,{Summarizing texts or articles}) [52.1\%]
(42.0,{Programming or coding tasks}) [42.0\%]
(36.9,{Writing tasks (e.g., essays, reports)}) [36.9\%]
(64.0,{Generating ideas or brainstorming}) [64.0\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q7.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=1.0\linewidth,
    height=0.8\linewidth,
    xmin=0,
    xmax=50,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\scriptsize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={
        anchor=west
    },
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (8.3,5)  [8.3]
    (26.7,4) [26.7]
    (36.2,3) [36.2]
    (19.1,2) [19.1]
    (9.7,1)  [9.7]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q8.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=1.0\linewidth,
    height=0.8\linewidth,
    xmin=0,
    xmax=40,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\scriptsize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={
        anchor=west
    },
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (11.7,5) [11.7\%]
    (28.0,4) [28.0\%]
    (30.1,3) [30.1\%]
    (22.9,2) [22.9\%]
    (7.3,1)  [7.3\%]
};
\end{axis}
\end{tikzpicture}

==> tikz_plot/fig_q9.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=1.0\linewidth,
    height=0.8\linewidth,
    xmin=0,
    xmax=50,
    bar width=10pt,
    enlarge y limits=0.12,
    xlabel={Percent},
    ylabel={Response},
    font=\footnotesize,
    ytick pos=left,
    symbolic y coords={5,4,3,2,1},
    ytick=data,
    nodes near coords,
    every node near coord/.append style={
        anchor=west
    },
]
\addplot[
    draw=none,
    fill=blue!70!black
] coordinates {
    (20.2,5) [20.2\%]
    (36.9,4) [36.9\%]
    (28.2,3) [28.2\%]
    (8.0,2)  [8.0\%]
    (6.7,1)  [6.7\%]
};
\end{axis}
\end{tikzpicture}
